Study on the accidental background of the JSNS$^2$ experiment

JSNS$^2$ (J-PARC Sterile Neutrino Search at J-PARC Spallation Neutron Source) is an experiment which searches for sterile neutrinos via the observation of $\bar{\nu}_{\mu} \to \bar{\nu}_{e}$ appearance oscillations using muon decay-at-rest neutrinos. The data taking of JSNS$^2$ have been performed from 2021. In this manuscript, a study of the accidental background is presented. The rate of the accidental background is (9.29$\pm 0.39) \times 10^{-8}$ / spill with 0.75 MW beam power and comparable to the number of searching signals.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

